Displacement Convexity in Spatially Coupled Scalar Recursions

We introduce a technique for the analysis of general spatially coupled systems that are governed by scalar recursions. Such systems can be expressed in variational form in terms of a potential functional. We show, under mild conditions, that the potential functional is \emph{displacement convex} and that the minimizers are given by the fixed points of the recursions. Furthermore, we give the conditions on the system such that the minimizing fixed point is unique up to translation along the spatial direction. The condition matches those in \cite{KRU12} for the existence of spatial fixed points. \emph{Displacement convexity} applies to a wide range of spatially coupled recursions appearing in coding theory, compressive sensing, random constraint satisfaction problems, as well as statistical mechanical models. We illustrate it with applications to Low-Density Parity-Check and generalized LDPC codes used for transmission on the binary erasure channel, or general binary memoryless symmetric channels within the Gaussian reciprocal channel approximation, as well as compressive sensing.

==> plotEXITcurves.tikz <==
\begin{tikzpicture}[scale=5]
% filling up areas - left to right

% area 1
\draw [fill=gray,fill opacity=0.2] plot [smooth,samples=100,domain=0:0.19/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.19/0.76:0] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});

% area 2
\draw [fill=gray,fill opacity=0.8] plot [smooth,samples=100,domain=0.19/0.76:0.32/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.32/0.76:0.19/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});


% area 3
\draw [fill=gray,fill opacity=0.2] plot [smooth,samples=100,domain=0.32/0.76:0.5/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.5/0.76:0.32/0.76]  (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});
\draw [fill=gray,fill opacity=0.2] plot [smooth,samples=100,domain=0.5/0.76:0.55/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.55/0.76:0.5/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});

% area 4
\draw [fill=gray,fill opacity=0.8] plot [smooth,samples=100,domain=0.55/0.76:0.7/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.7/0.76:0.55/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});
\draw [fill=gray,fill opacity=0.8] plot [smooth,samples=100,domain=0.7/0.76:1](\x, {(sin(18*0.76*\x r)+20*0.76*\x+39*(0.76*\x-0.7)+sin(10*(0.76*\x-0.7) r))/19.08}) -- plot [smooth,samples=100,domain=1:0.7/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});





%ticks
\foreach \x in {0,0.1,...,1}
        \draw (\x,1pt) -- (\x,-1pt); %{%\pgfmathprintnumber[precision=1]{\x} \\
%     \pgfmathprintnumber[format/precision=1]{\x}};
\foreach \y in {0,0.1,...,1}
        \draw (1pt,\y) -- (-1pt,\y);% node[anchor=north] %{%\pgfmathprintnumber[precision=1]{\y} \\
%     \pgfmathprintnumber[format/precision=1]{\y}};

% axes increments
\node (x0) at (0,-0.07) {$0$};
%\node (x1) at (0.1,-0.07) {$0.1$};
\node (x2) at (0.2,-0.07) {$0.2$};
%\node (x3) at (0.3,-0.07) {$0.3$};
\node (x4) at (0.4,-0.07) {$0.4$};
%\node (x5) at (0.5,-0.07) {$0.5$};
\node (x6) at (0.6,-0.07) {$0.6$};
%\node (x7) at (0.7,-0.07) {$0.7$};
\node (x8) at (0.8,-0.07) {$0.8$};
%\node (x9) at (0.9,-0.07) {$0.9$};

\node (y0) at (-0.09,0) {$0$};
%\node (y1) at (-0.09,0.1) {$0.1$};
\node (y2) at (-0.09,0.2) {$0.2$};
%\node (y3) at (-0.09,0.3) {$0.3$};
\node (y4) at (-0.09,0.4) {$0.4$};
%\node (y5) at (-0.09,0.5) {$0.5$};
\node (y6) at (-0.09,0.6) {$0.6$};
%\node (y7) at (-0.09,0.7) {$0.7$};
\node (y8) at (-0.09,0.8) {$0.8$};
%\node (y9) at (-0.09,0.9) {$0.9$};

\node (x) at (1.05,0) {$\mathbf{u}$};

%contour
\draw[ultra thick, <->] (0,1) -- (0,0) -- (1,0);
\draw[] (1,0) -- (1,1) -- (0,1);

% lines to cover contour
\draw[gray!20!white, ultra thick] (0.5/0.76,0.428) -- (0.5/0.76,0.5447);
\draw[gray!80!white, ultra thick] (0.7/0.76,0.744) -- (0.7/0.76,0.9615);
\draw[gray!80!white, ultra thick] (0.927,0.91) -- (0.927,0.9615);


% grid
\draw[step=0.1,gray,thin] (0,0) grid (1,1);

% blue curve
\draw[blue,thick, domain=0:0.7/0.76] plot (\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08});
\draw[blue,thick, domain=0.7/0.76:1] plot (\x, {(sin(18*0.76*\x r)+20*0.76*\x+39*(0.76*\x-0.7)+sin(10*(0.76*\x-0.7) r))/19.08});

% red curve
\draw[red,thick, domain=0:0.5/0.76] plot (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});
\draw[red,thick, domain=0.5/0.76:1] plot (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});

% function labels
\node (hf) [red, scale=1] at (0.7,0.85) {$h_f(u)$};
\node (hgInv) [blue,scale=1] at (0.85,0.5) {$h_g^{-1}(u)$};

% axes
\draw (0,0) -- coordinate (x axis mid) (1,0);
\draw (0,0) -- coordinate (y axis mid) (0,1);

\end{tikzpicture}

